Robust Meta-Learning of Vehicle Yaw Rate Dynamics via Conditional Neural Processes

Trajectory planners of autonomous vehicles usually rely on physical models to predict the vehicle behavior. However, despite their suitability, physical models have some shortcomings. On the one hand, simple models suffer from larger model errors and more restrictive assumptions. On the other hand, complex models are computationally more demanding and depend on environmental and operational parameters. In each case, the drawbacks can be associated to a certain degree to the physical modeling of the yaw rate dynamics. Therefore, this paper investigates the yaw rate prediction based on conditional neural processes (CNP), a data-driven meta-learning approach, to simultaneously achieve low errors, adequate complexity and robustness to varying parameters. Thus, physical models can be enhanced in a targeted manner to provide accurate and computationally efficient predictions to enable safe planning in autonomous vehicles. High fidelity simulations for a variety of driving scenarios and different types of cars show that CNP makes it possible to employ and transfer knowledge about the yaw rate based on current driving dynamics in a human-like manner, yielding robustness against changing environmental and operational conditions.

==> figures/04_Evaluation_Friction.tex <==
\begin{tikzpicture}[ scale=0.8] %trim axis left, trim axis right,
	\begin{axis}[
		ybar,
		%ymin=0,
		ymax=0.75,
		legend image code/.code={
			\draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
		},
		height= 5.0cm,
		width=8.5cm,
		bar width=5pt,
		enlargelimits=0.15,
		symbolic x coords={$\mu=0.75$,$\mu=0.35$,$\mu=0.1$,avg.},
		xtick={$\mu=0.75$,$\mu=0.35$,$\mu=0.1$,avg.},
		ylabel={$\dot{\Psi}$ RMSE $[\SI{}{\radian\per\second}]$},
		y,
		legend style={
			overlay,        % <-- added
			at={(1.03,0.5)},
			anchor=west,
			draw=none,
		},
		legend cell align={left},
		%grid,
		]
		
		typeset ticklabels with strut,
		% there is one default value for the `legend pos' that is outside the axis
		legend pos=outer north east,
		% (so the legend looks a bit better)
		legend cell align=left,
		% (moved this common key here)
		smooth,
		
		\addplot[fill=MidnightBlue,] coordinates{($\mu=0.75$,0.148) ($\mu=0.35$,0.465) ($\mu=0.1$,0.736) (avg.,0.442)}; %% KST
		\addlegendentry{KST};
		\addplot[fill=BurntOrange] coordinates{($\mu=0.75$,0.157) ($\mu=0.35$,0.460) ($\mu=0.1$,0.728) (avg.,0.441)};  %% ST
		\addlegendentry{DST};
		\addplot[fill=Goldenrod] coordinates{($\mu=0.75$,0.170) ($\mu=0.35$,0.479) ($\mu=0.1$,0.621) (avg.,0.416)}; %% STmu
		\addlegendentry{DST($\mu$)}
		\addplot[fill=OliveGreen] coordinates{($\mu=0.75$,0.167) ($\mu=0.35$,0.269) ($\mu=0.1$,0.303) (avg.,0.365)};    %% STD
		\addlegendentry{STD};
		\addplot[fill=purple] coordinates{($\mu=0.75$,0.151) ($\mu=0.35$,0.143) ($\mu=0.1$,0.082) (avg.,0.146)}; %% STDmu
		\addlegendentry{STD($\mu$)}
		\addplot[fill=SkyBlue] coordinates{($\mu=0.75$,0.202) ($\mu=0.35$,0.189) ($\mu=0.1$,0.215) (avg.,0.202)}; %% CNP
		\addlegendentry{CNP};
		
		
		%        KST    ST      STmu    STD     STDmu   CNP
		%DRY     0,148	0,157	0,170	0,167	0,151	0,202
		%WET     0,465	0,460	0,479	0,269	0,143	0,189
		%ICY     0,736	0,728	0,621	0,303	0,082	0,215
		%ALL     0,442	0,441	0,416	0,365	0,146	0,202
		
		
	\end{axis} 
\end{tikzpicture}

==> figures/04_Evaluation_Mass.tex <==
\begin{tikzpicture}[ scale=0.8]
	\begin{axis}[
		ybar,
		%ymin=0,
		ymax=0.75,
		legend image code/.code={
			\draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
		},
		height= 5.0cm,
		width=8.5cm,
		bar width=5pt,
		enlargelimits=0.15,
		symbolic x coords={$\mu=1.0$,$\mu=0.5$,$\mu=0.2$,avg.},
		xtick={$\mu=1.0$,$\mu=0.5$,$\mu=0.2$,avg.},
		ylabel={$\dot{\Psi}$  RMSE $[\SI{}{\radian\per\second}]$},
		y,
		legend style={
			overlay,        % <-- added
			at={(1.03,0.5)},
			anchor=west,
			draw=none,
		},
		legend cell align={left},
		%grid,
		]
		
		typeset ticklabels with strut,
		% there is one default value for the `legend pos' that is outside the axis
		legend pos=outer north east,
		% (so the legend looks a bit better)
		legend cell align=left,
		% (moved this common key here)
		smooth,
		
		\addplot[fill=MidnightBlue,] coordinates{($\mu=1.0$,0.082) ($\mu=0.5$,0.333) ($\mu=0.2$,0.612) (avg.,0.314)}; %% KST
		\addlegendentry{KST};
		\addplot[fill=BurntOrange] coordinates{($\mu=1.0$,0.080) ($\mu=0.5$,0.353) ($\mu=0.2$,0.582) (avg.,0.337)};  %% ST
		\addlegendentry{DST};
		\addplot[fill=Goldenrod] coordinates{($\mu=1.0$,0.081) ($\mu=0.5$,0.413) ($\mu=0.2$,0.593) (avg.,0.362)}; %% STmu
		\addlegendentry{DST($\mu,m$)}
		\addplot[fill=OliveGreen] coordinates{($\mu=1.0$,0.126) ($\mu=0.5$,0.228) ($\mu=0.2$,0.284) (avg.,0.212)};    %% STD
		\addlegendentry{STD};
		\addplot[fill=purple] coordinates{($\mu=1.0$,0.133) ($\mu=0.5$,0.177) ($\mu=0.2$,0.096) (avg.,0.135)}; %% STDmu
		\addlegendentry{STD($\mu,m$)}
		\addplot[fill=SkyBlue] coordinates{($\mu=1.0$,0.183) ($\mu=0.5$,0.196) ($\mu=0.2$,0.202) (avg.,0.194)}; %% CNP
		\addlegendentry{CNP};
		
		
		%        KST    ST      STmu    STD     STDmu   CNP
		%DRY     0,082	0,080	0,081	0,126	0,133	0,183
		%WET     0,333	0,353	0,413	0,228	0,177	0,196
		%ICY     0,612	0,582	0,593	0,284	0,096	0,202
		%ALL     0,341	0,337	0,362	0,212	0,135	0,194
		
		
		
	\end{axis} 
\end{tikzpicture}

==> figures/04_Evaluation_Scenario.tex <==
\begin{tikzpicture}[ scale=0.8] %trim axis left, trim axis right,
	\begin{axis}[
		ybar,
		%ymin=0,
		ymax=0.75,
		legend image code/.code={
			\draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
		},
		height= 5.0cm,
		width=8.5cm,
		bar width=5pt,
		enlargelimits=0.15,
		symbolic x coords={$\mu=1.0$,$\mu=0.5$,$\mu=0.2$,avg.},
		xtick={$\mu=1.0$,$\mu=0.5$,$\mu=0.2$,avg.},
		ylabel={$\dot{\Psi}$ RMSE $[\SI{}{\radian\per\second}]$},
		y,
		legend style={
			overlay,        % <-- added
			at={(1.03,0.5)},
			anchor=west,
			draw=none,
		},
		legend cell align={left},
		%grid,
		]
		
		typeset ticklabels with strut,
		% there is one default value for the `legend pos' that is outside the axis
		legend pos=outer north east,
		% (so the legend looks a bit better)
		legend cell align=left,
		% (moved this common key here)
		smooth,
		
		\addplot[fill=MidnightBlue,] coordinates{($\mu=1.0$,0.067) ($\mu=0.5$,0.417) ($\mu=0.2$,0.551) (avg.,0.345)}; %% KST
		\addlegendentry{KEM};
		\addplot[fill=BurntOrange] coordinates{($\mu=1.0$,0.067) ($\mu=0.5$,0.461) ($\mu=0.2$,0.539) (avg.,0.356)};  %% ST
		\addlegendentry{DEM};
		\addplot[fill=Goldenrod] coordinates{($\mu=1.0$,0.068) ($\mu=0.5$,0.587) ($\mu=0.2$,0.606) (avg.,0.420)}; %% STmu
		\addlegendentry{DEM($\mu$)}
		\addplot[fill=OliveGreen] coordinates{($\mu=1.0$,0.184) ($\mu=0.5$,0.388) ($\mu=0.2$,0.347) (avg.,0.307)};    %% STD
		\addlegendentry{ED};
		\addplot[fill=purple] coordinates{($\mu=1.0$,0.187) ($\mu=0.5$,0.237) ($\mu=0.2$,0.137) (avg.,0.187)}; %% STDmu
		\addlegendentry{ED($\mu$)}
		\addplot[fill=SkyBlue] coordinates{($\mu=1.0$,0.132) ($\mu=0.5$,0.168) ($\mu=0.2$,0.217) (avg.,0.173)}; %% CNP
		\addlegendentry{CNP};
		
		%\legend{
			%        Pure Altruism,
			%        Warm Glow,
			%        Mental Accounting,
			%}
		
		%        KST    ST      STmu    STD     STDmu   CNP
		%DRY     0,067  0,067   0,068	0,184	0,187	0,132
		%WET     0,417  0,461	0,587	0,388	0,237	0,168
		%ICY     0,551	0,539	0,606	0,347	0,137	0,217
		%ALL     0,345	0,356	0,420	0,307	0,187	0,173
		
	\end{axis} 
\end{tikzpicture}

==> figures/04_Evaluation_Scenario_Qualtiative.tex <==
%\centering
\def \file {notesdata/data/data0.csv}
\def \xmin {0}
\def \xmax {200}
\def \ymin {-0.5}
\def \ymax {+0.5}

\begin{subfigure}[thpb]{\columnwidth}
	\centering
	\begin{tikzpicture}[scale=1, font=\footnotesize]
		\begin{axis}[
			width=0.97\columnwidth,
			height=4.6cm,
			%at={(0\textwidth,-6.4cm)},
			xmin=\xmin,
			xmax=\xmax,
			ymin=\ymin,
			ymax=\ymax,
			xlabel={\( t \) [s]},
			%xticklabels = {0.0, 0.0, 0.1, 0.2, 0.3, 0.4},
			%xmajorticks=false, \( 
			ylabel={$\dot{\Psi}$ RMSE $[\SI{}{\radian\per\second}]$},
			%ylabel style={yshift=-2ex, name=label},
			%legend pos=outer north east, %outer north east,
			%legend style={legend columns=5, legend cell align=left},
			%legend style={legend columns=3,at={(1.44,1.21)}},
			%legend style={legend columns=1,font=\footnotesize},
			legend style={at={(0.5,+1.12)},anchor=south, legend columns=3, column sep=0.29cm, legend cell align=left},,
			xmajorgrids,
			ymajorgrids
			]
			
			\addplot[black, thick, line join=bevel, domain=0:30] table [col sep=comma, x index=1, y index=2] {\file}; 
			\addplot[MidnightBlue, very thick, densely dotted, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=3] {\file}; 
			\addplot[Goldenrod, very thick, dashed, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=4] {\file};
			\addplot[purple,very thick, dash dot, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=5]  {\file};
			\addplot[SkyBlue, very thick, dotted, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=6]  {\file};
			\addplot[teal!30, very thick, name path = A, draw opacity=0.0, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=7]  {\file};
			%\addlegendentry{\( CNP \)};
			\addplot[teal!30, very thick, name path = B, draw opacity=0.0, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=8]  {\file};
			%\addlegendentry{\( CNP \)};
			\addplot [teal!30, very thick, fill opacity=0.6, restrict x to domain=50:200] fill between [of = A and B,];
			%\fillbetween[of=A and B]
			\draw [gray, very thick, dashed] (50,2) -- (50,-2);
			
			\legend{
				CM,
				KST,
				DST($\mu$),
				STD($\mu$),
				CNP:$\mu$,
				,
				,
				CNP:$2\sigma^{2}$,
				,
			}
			
			
			
		\end{axis}
	\end{tikzpicture}
	\captionsetup{justification=centering}
	\caption{Dry road condtions ($\mu=1.0$).}
\end{subfigure}

\bigskip

\def \file {notesdata/data/data1.csv}
\def \xmin {0}
\def \xmax {200}
\def \ymin {-3}
\def \ymax {+3}

\begin{subfigure}[b]{\columnwidth}
	%\centering
	\begin{tikzpicture}[scale=1,font=\footnotesize]
		\begin{axis}[
			width=\columnwidth,
			height=4.6cm,
			%at={(0\textwidth,-6.4cm)},
			xmin=\xmin,
			xmax=\xmax,
			ymin=\ymin,
			ymax=\ymax,
			xlabel={\( t \) [s]},
			%xticklabels = {0.0, 0.0, 0.1, 0.2, 0.3, 0.4},
			%xmajorticks=false, \( 
			ylabel={$\dot{\Psi}$ RMSE $[\SI{}{\radian\per\second}]$},
			%ylabel style={yshift=-2ex, name=label},
			%legend pos=outer north east, %outer north east,
			%legend style={legend columns=5, legend cell align=left},
			legend style={legend columns=3,at={(1.42,1.19)}},
			legend style={legend columns=1, font=\footnotesize},
			xmajorgrids,
			ymajorgrids
			]
			
			\addplot[black, thick, line join=bevel, domain=0:30] table [col sep=comma, x index=1, y index=2] {\file}; 
			\addplot[MidnightBlue, very thick, densely dotted, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=3] {\file}; 
			\addplot[Goldenrod,very thick, dashed, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=4] {\file};
			\addplot[purple,very thick, dash dot, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=5]  {\file};
			\addplot[SkyBlue, very thick, dotted, line join=bevel, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=6]  {\file};
			\addplot[teal!30, very thick, name path = A, draw opacity=0.0, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=7]  {\file};
			%\addlegendentry{\( CNP \)};
			\addplot[teal!30, very thick, name path = B, draw opacity=0.0, restrict x to domain=50:200] table [col sep=comma, x index=1, y index=8]  {\file};
			%\addlegendentry{\( CNP \)};
			\addplot [teal!30, very thick, fill opacity=0.6, restrict x to domain=50:200] fill between [of = A and B,];
			%\fillbetween[of=A and B]
			\draw [gray, very thick, dashed] (50,3) -- (50,-3);
			
			%				\legend{
				%					\(CM\),
				%					\(KST\),
				%					\(DST(\mu)\),
				%					\(STD(\mu)\),
				%					\(CNP:\mu\),
				%					,
				%					,
				%					\(CNP:\sigma^{2}\),
				%					,
				%				}
			
			
			
		\end{axis}
	\end{tikzpicture}
	\caption{Wet road condtions ($\mu=0.5$).}
\end{subfigure}

\bigskip

\def \file {notesdata/data/data2.csv}
\def \xmin {0}
\def \xmax {27.6}
\def \ymin {-4}
\def \ymax {+1}

\begin{subfigure}[b]{\columnwidth}
	%\centering
	\begin{tikzpicture}[scale=1,font=\footnotesize]
		\begin{axis}[
			width=\columnwidth,
			height=4.6cm,
			%at={(0\textwidth,-6.4cm)},
			xmin=\xmin,
			xmax=\xmax,
			ymin=\ymin,
			ymax=\ymax,
			xlabel={\( t \) [s]},
			%xticklabels = {0.0, 0.0, 0.1, 0.2, 0.3, 0.4},
			%xmajorticks=false, \( 
			ylabel={$\dot{\Psi}$ RMSE $[\SI{}{\radian\per\second}]$},
			%ylabel style={yshift=-2ex, name=label},
			%legend pos=outer north east, %outer north east,
			%legend style={legend columns=5, legend cell align=left},
			%legend style={legend columns=3,at={(1.42,1.19)}, scale=0.8},
			%legend style={legend columns=1, font=\footnotesize},
			legend style={at={(0.5,-0.3)},anchor=north, legend columns=3, font=\footnotesize},
			xmajorgrids,
			ymajorgrids
			]
			
			\addplot[black, thick, line join=bevel, domain=0:30] table [col sep=comma, x index=1, y index=2] {\file}; 
			\addplot[MidnightBlue, very thick, densely dotted, line join=bevel, restrict x to domain=2.76:30] table [col sep=comma, x index=1, y index=3] {\file}; 
			\addplot[Goldenrod,very thick, dashed, line join=bevel, restrict x to domain=2.76:30] table [col sep=comma, x index=1, y index=4] {\file};
			\addplot[purple,very thick, dash dot, line join=bevel, restrict x to domain=2.76:30] table [col sep=comma, x index=1, y index=5]  {\file};
			\addplot[SkyBlue, very thick, dotted, line join=bevel, restrict x to domain=2.75:30] table [col sep=comma, x index=1, y index=6]  {\file};
			\addplot[teal!30, very thick, name path = A, draw opacity=0.0, restrict x to domain=2.76:30] table [col sep=comma, x index=1, y index=7]  {\file};
			%\addlegendentry{\( CNP \)};
			\addplot[teal!30, very thick, name path = B, draw opacity=0.0, restrict x to domain=2.76:30] table [col sep=comma, x index=1, y index=8]  {\file};
			%\addlegendentry{\( CNP \)};
			\addplot [teal!30, very thick, fill opacity=0.6, restrict x to domain=2.76:30] fill between [of = A and B,];
			%\fillbetween[of=A and B]
			\draw [gray, very thick, dashed] (27.6*0.1,2) -- (27.6*0.1,-5);
			
			%				\legend{
				%					\(CM\),
				%					\(KST\),
				%					\(DST(\mu)\),
				%					\(STD(\mu)\),
				%					\(CNP:\mu\),
				%					,
				%					,
				%					\(CNP:\sigma^{2}\),
				%					,
				%				}
			%				
			
			
		\end{axis}
	\end{tikzpicture}
